Compositional Quantum Field Theory: An axiomatic presentation

We introduce Compositional Quantum Field Theory (CQFT) as an axiomatic model of Quantum Field Theory, based on the principles of locality and compositionality. Our model is a refinement of the axioms of General Boundary Quantum Field Theory, and is phrased in terms of correspondences between certain commuting diagrams of gluing identifications between manifolds and corresponding commuting diagrams of state-spaces and linear maps, thus making it amenable to formalization in terms of involutive symmetric monoidal functors and operad algebras. The underlying novel framework for gluing leads to equivariance of CQFT. We study CQFTs in dimension 2 and the algebraic structure they define on open and closed strings. We also consider, as a particular case, the compositional structure of 2-dimensional pure quantum Yang-Mills theory.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da7297302398145596] 
			\draw    (345.2,160.17) -- (374.2,160.79) ;
			\draw [shift={(376.2,160.83)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Arc [id:dp43116938620839407] 
			\draw  [draw opacity=0] (226.93,194.83) .. controls (210.56,194.6) and (197.36,181.26) .. (197.36,164.83) .. controls (197.36,148.31) and (210.72,134.91) .. (227.22,134.83) -- (227.36,164.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (226.93,194.83) .. controls (210.56,194.6) and (197.36,181.26) .. (197.36,164.83) .. controls (197.36,148.31) and (210.72,134.91) .. (227.22,134.83) ;  
			%Shape: Arc [id:dp8936095978664903] 
			\draw  [draw opacity=0] (227.22,134.83) .. controls (227.31,134.83) and (227.39,134.83) .. (227.47,134.83) .. controls (244.04,134.51) and (257.73,147.68) .. (258.04,164.25) .. controls (258.36,180.81) and (245.19,194.5) .. (228.62,194.82) .. controls (227.66,194.84) and (226.7,194.81) .. (225.75,194.74) -- (228.05,164.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (227.22,134.83) .. controls (227.31,134.83) and (227.39,134.83) .. (227.47,134.83) .. controls (244.04,134.51) and (257.73,147.68) .. (258.04,164.25) .. controls (258.36,180.81) and (245.19,194.5) .. (228.62,194.82) .. controls (227.66,194.84) and (226.7,194.81) .. (225.75,194.74) ;  
			%Shape: Arc [id:dp44450089480438804] 
			\draw  [draw opacity=0] (303.41,195.51) .. controls (287.04,195.28) and (273.84,181.93) .. (273.84,165.51) .. controls (273.84,148.99) and (287.2,135.59) .. (303.7,135.51) -- (303.84,165.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (303.41,195.51) .. controls (287.04,195.28) and (273.84,181.93) .. (273.84,165.51) .. controls (273.84,148.99) and (287.2,135.59) .. (303.7,135.51) ;  
			%Shape: Arc [id:dp15040422742060777] 
			\draw  [draw opacity=0] (303.7,135.51) .. controls (303.79,135.51) and (303.87,135.51) .. (303.95,135.51) .. controls (320.52,135.19) and (334.21,148.36) .. (334.52,164.92) .. controls (334.84,181.49) and (321.67,195.18) .. (305.11,195.49) .. controls (304.41,195.51) and (303.72,195.5) .. (303.03,195.46) -- (304.53,165.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (303.7,135.51) .. controls (303.79,135.51) and (303.87,135.51) .. (303.95,135.51) .. controls (320.52,135.19) and (334.21,148.36) .. (334.52,164.92) .. controls (334.84,181.49) and (321.67,195.18) .. (305.11,195.49) .. controls (304.41,195.51) and (303.72,195.5) .. (303.03,195.46) ;  
			%Shape: Arc [id:dp9436057334265876] 
			\draw  [draw opacity=0] (418.75,194.89) .. controls (417.34,195.09) and (415.9,195.2) .. (414.43,195.2) .. controls (397.86,195.2) and (384.43,181.77) .. (384.43,165.2) .. controls (384.43,148.63) and (397.86,135.2) .. (414.43,135.2) .. controls (415.99,135.2) and (417.53,135.32) .. (419.03,135.55) -- (414.43,165.2) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (418.75,194.89) .. controls (417.34,195.09) and (415.9,195.2) .. (414.43,195.2) .. controls (397.86,195.2) and (384.43,181.77) .. (384.43,165.2) .. controls (384.43,148.63) and (397.86,135.2) .. (414.43,135.2) .. controls (415.99,135.2) and (417.53,135.32) .. (419.03,135.55) ;  
			%Shape: Arc [id:dp6364070941456448] 
			\draw  [draw opacity=0] (418.91,135.74) .. controls (420.2,135.54) and (421.52,135.43) .. (422.85,135.41) .. controls (439.42,135.09) and (453.11,148.26) .. (453.42,164.82) .. controls (453.74,181.39) and (440.57,195.08) .. (424.01,195.39) .. controls (422.01,195.43) and (420.05,195.27) .. (418.15,194.94) -- (423.43,165.4) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (418.91,135.74) .. controls (420.2,135.54) and (421.52,135.43) .. (422.85,135.41) .. controls (439.42,135.09) and (453.11,148.26) .. (453.42,164.82) .. controls (453.74,181.39) and (440.57,195.08) .. (424.01,195.39) .. controls (422.01,195.43) and (420.05,195.27) .. (418.15,194.94) ;  
			%Straight Lines [id:da5284191851865485] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (418.91,135.74) -- (418.75,194.89) ;
			
			% Text Node
			\draw (354.36,136.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
			% Text Node
			\draw (220.14,158.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
			% Text Node
			\draw (296.14,158.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};
			% Text Node
			\draw (413.14,109.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da8966308022160091] 
			\draw    (190.33,220.33) -- (218.5,220.57) ;
			\draw [shift={(220.5,220.58)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Arc [id:dp18948364145131957] 
			\draw  [draw opacity=0] (73.07,254.33) .. controls (56.7,254.1) and (43.5,240.76) .. (43.5,224.33) .. controls (43.5,207.81) and (56.86,194.41) .. (73.36,194.33) -- (73.5,224.33) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (73.07,254.33) .. controls (56.7,254.1) and (43.5,240.76) .. (43.5,224.33) .. controls (43.5,207.81) and (56.86,194.41) .. (73.36,194.33) ;  
			%Shape: Arc [id:dp5939997494800758] 
			\draw  [draw opacity=0] (78.67,194.34) .. controls (78.76,194.34) and (78.84,194.34) .. (78.92,194.34) .. controls (95.49,194.02) and (109.18,207.19) .. (109.49,223.76) .. controls (109.81,240.32) and (96.64,254.01) .. (80.08,254.33) .. controls (79.77,254.33) and (79.47,254.33) .. (79.17,254.33) -- (79.5,224.33) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (78.67,194.34) .. controls (78.76,194.34) and (78.84,194.34) .. (78.92,194.34) .. controls (95.49,194.02) and (109.18,207.19) .. (109.49,223.76) .. controls (109.81,240.32) and (96.64,254.01) .. (80.08,254.33) .. controls (79.77,254.33) and (79.47,254.33) .. (79.17,254.33) ;  
			%Shape: Arc [id:dp48402364921760166] 
			\draw  [draw opacity=0] (143.23,255) .. controls (126.86,254.76) and (113.67,241.42) .. (113.67,225) .. controls (113.67,208.48) and (127.02,195.08) .. (143.53,195) -- (143.67,225) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (143.23,255) .. controls (126.86,254.76) and (113.67,241.42) .. (113.67,225) .. controls (113.67,208.48) and (127.02,195.08) .. (143.53,195) ;  
			%Shape: Arc [id:dp8648578795061039] 
			\draw  [draw opacity=0] (149.84,195.01) .. controls (149.92,195.01) and (150.01,195.01) .. (150.09,195.01) .. controls (166.66,194.69) and (180.34,207.86) .. (180.66,224.42) .. controls (180.98,240.99) and (167.81,254.68) .. (151.24,254.99) .. controls (150.94,255) and (150.64,255) .. (150.34,255) -- (150.67,225) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (149.84,195.01) .. controls (149.92,195.01) and (150.01,195.01) .. (150.09,195.01) .. controls (166.66,194.69) and (180.34,207.86) .. (180.66,224.42) .. controls (180.98,240.99) and (167.81,254.68) .. (151.24,254.99) .. controls (150.94,255) and (150.64,255) .. (150.34,255) ;  
			%Shape: Arc [id:dp9799916303233154] 
			\draw  [draw opacity=0] (260.07,253.83) .. controls (243.7,253.6) and (230.5,240.26) .. (230.5,223.83) .. controls (230.5,207.31) and (243.86,193.91) .. (260.36,193.83) -- (260.5,223.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260.07,253.83) .. controls (243.7,253.6) and (230.5,240.26) .. (230.5,223.83) .. controls (230.5,207.31) and (243.86,193.91) .. (260.36,193.83) ;  
			%Shape: Arc [id:dp45602639852719506] 
			\draw  [draw opacity=0] (260.36,193.83) .. controls (260.44,193.83) and (260.53,193.83) .. (260.61,193.83) .. controls (277.18,193.51) and (290.86,206.68) .. (291.18,223.25) .. controls (291.5,239.81) and (278.33,253.5) .. (261.76,253.82) .. controls (261.46,253.82) and (261.16,253.82) .. (260.86,253.82) -- (261.19,223.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (260.36,193.83) .. controls (260.44,193.83) and (260.53,193.83) .. (260.61,193.83) .. controls (277.18,193.51) and (290.86,206.68) .. (291.18,223.25) .. controls (291.5,239.81) and (278.33,253.5) .. (261.76,253.82) .. controls (261.46,253.82) and (261.16,253.82) .. (260.86,253.82) ;  
			%Shape: Arc [id:dp0908450094665576] 
			\draw  [draw opacity=0] (336.55,254.51) .. controls (320.18,254.28) and (306.98,240.93) .. (306.98,224.51) .. controls (306.98,207.99) and (320.34,194.59) .. (336.84,194.51) -- (336.98,224.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (336.55,254.51) .. controls (320.18,254.28) and (306.98,240.93) .. (306.98,224.51) .. controls (306.98,207.99) and (320.34,194.59) .. (336.84,194.51) ;  
			%Shape: Arc [id:dp07742053269736981] 
			\draw  [draw opacity=0] (336.84,194.51) .. controls (336.92,194.51) and (337.01,194.51) .. (337.09,194.51) .. controls (353.66,194.19) and (367.34,207.36) .. (367.66,223.92) .. controls (367.98,240.49) and (354.81,254.18) .. (338.24,254.49) .. controls (336.93,254.52) and (335.63,254.46) .. (334.35,254.32) -- (337.67,224.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.84,194.51) .. controls (336.92,194.51) and (337.01,194.51) .. (337.09,194.51) .. controls (353.66,194.19) and (367.34,207.36) .. (367.66,223.92) .. controls (367.98,240.49) and (354.81,254.18) .. (338.24,254.49) .. controls (336.93,254.52) and (335.63,254.46) .. (334.35,254.32) ;  
			
			% Text Node
			\draw (198.11,197.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Arc [id:dp3057936873954149] 
			\draw  [draw opacity=0] (76.93,140.66) .. controls (60.56,140.43) and (47.36,127.09) .. (47.36,110.67) .. controls (47.36,94.15) and (60.72,80.74) .. (77.22,80.67) -- (77.36,110.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (76.93,140.66) .. controls (60.56,140.43) and (47.36,127.09) .. (47.36,110.67) .. controls (47.36,94.15) and (60.72,80.74) .. (77.22,80.67) ;  
			%Shape: Arc [id:dp05310524910262249] 
			\draw  [draw opacity=0] (89.87,80.68) .. controls (89.95,80.68) and (90.04,80.67) .. (90.12,80.67) .. controls (106.69,80.35) and (120.37,93.53) .. (120.69,110.09) .. controls (121.01,126.66) and (107.84,140.34) .. (91.27,140.66) .. controls (90.97,140.67) and (90.67,140.67) .. (90.37,140.67) -- (90.7,110.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (89.87,80.68) .. controls (89.95,80.68) and (90.04,80.67) .. (90.12,80.67) .. controls (106.69,80.35) and (120.37,93.53) .. (120.69,110.09) .. controls (121.01,126.66) and (107.84,140.34) .. (91.27,140.66) .. controls (90.97,140.67) and (90.67,140.67) .. (90.37,140.67) ;  
			%Shape: Arc [id:dp6370464090569077] 
			\draw  [draw opacity=0] (206.41,140.73) .. controls (205,140.93) and (203.56,141.03) .. (202.1,141.03) .. controls (185.53,141.03) and (172.1,127.6) .. (172.1,111.03) .. controls (172.1,94.46) and (185.53,81.03) .. (202.1,81.03) .. controls (203.66,81.03) and (205.2,81.15) .. (206.7,81.38) -- (202.1,111.03) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (206.41,140.73) .. controls (205,140.93) and (203.56,141.03) .. (202.1,141.03) .. controls (185.53,141.03) and (172.1,127.6) .. (172.1,111.03) .. controls (172.1,94.46) and (185.53,81.03) .. (202.1,81.03) .. controls (203.66,81.03) and (205.2,81.15) .. (206.7,81.38) ;  
			%Shape: Arc [id:dp7105217866389151] 
			\draw  [draw opacity=0] (206.58,81.57) .. controls (207.87,81.38) and (209.18,81.26) .. (210.52,81.24) .. controls (227.09,80.92) and (240.77,94.09) .. (241.09,110.66) .. controls (241.41,127.22) and (228.24,140.91) .. (211.67,141.23) .. controls (209.67,141.27) and (207.72,141.11) .. (205.82,140.77) -- (211.1,111.23) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (206.58,81.57) .. controls (207.87,81.38) and (209.18,81.26) .. (210.52,81.24) .. controls (227.09,80.92) and (240.77,94.09) .. (241.09,110.66) .. controls (241.41,127.22) and (228.24,140.91) .. (211.67,141.23) .. controls (209.67,141.27) and (207.72,141.11) .. (205.82,140.77) ;  
			%Straight Lines [id:da12872600880629925] 
			\draw    (131.33,110.67) -- (160.33,111.29) ;
			\draw [shift={(162.33,111.33)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (141.89,83.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da5686240807758908] 
			\draw    (170.33,220) -- (198.5,220.23) ;
			\draw [shift={(200.5,220.25)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da855195782774175] 
			\draw    (142.92,91.03) -- (578,91.25) ;
			\draw [shift={(580,91.25)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da742995261827692] 
			\draw    (550.17,220.17) -- (579.17,220.79) ;
			\draw [shift={(581.17,220.83)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da958002366582298] 
			\draw    (91.33,129.53) -- (91.33,177.53) ;
			\draw [shift={(91.33,179.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
			%Straight Lines [id:da015874829751057473] 
			\draw    (625.67,131.37) -- (625.67,179.37) ;
			\draw [shift={(625.67,181.37)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
			%Shape: Arc [id:dp06255914948712882] 
			\draw  [draw opacity=0] (84.57,120.66) .. controls (68.2,120.43) and (55,107.09) .. (55,90.67) .. controls (55,74.15) and (68.36,60.74) .. (84.86,60.67) -- (85,90.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (84.57,120.66) .. controls (68.2,120.43) and (55,107.09) .. (55,90.67) .. controls (55,74.15) and (68.36,60.74) .. (84.86,60.67) ;  
			%Shape: Arc [id:dp21741057847586287] 
			\draw  [draw opacity=0] (97.51,60.68) .. controls (97.59,60.68) and (97.67,60.67) .. (97.76,60.67) .. controls (114.32,60.35) and (128.01,73.53) .. (128.33,90.09) .. controls (128.65,106.66) and (115.47,120.34) .. (98.91,120.66) .. controls (98.61,120.67) and (98.3,120.67) .. (98,120.67) -- (98.33,90.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (97.51,60.68) .. controls (97.59,60.68) and (97.67,60.67) .. (97.76,60.67) .. controls (114.32,60.35) and (128.01,73.53) .. (128.33,90.09) .. controls (128.65,106.66) and (115.47,120.34) .. (98.91,120.66) .. controls (98.61,120.67) and (98.3,120.67) .. (98,120.67) ;  
			%Shape: Arc [id:dp25948544832920795] 
			\draw  [draw opacity=0] (624.38,120.73) .. controls (622.97,120.93) and (621.53,121.03) .. (620.07,121.03) .. controls (603.5,121.03) and (590.07,107.6) .. (590.07,91.03) .. controls (590.07,74.46) and (603.5,61.03) .. (620.07,61.03) .. controls (621.63,61.03) and (623.17,61.15) .. (624.67,61.38) -- (620.07,91.03) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (624.38,120.73) .. controls (622.97,120.93) and (621.53,121.03) .. (620.07,121.03) .. controls (603.5,121.03) and (590.07,107.6) .. (590.07,91.03) .. controls (590.07,74.46) and (603.5,61.03) .. (620.07,61.03) .. controls (621.63,61.03) and (623.17,61.15) .. (624.67,61.38) ;  
			%Shape: Arc [id:dp7723574057862889] 
			\draw  [draw opacity=0] (624.55,61.57) .. controls (625.84,61.38) and (627.15,61.26) .. (628.49,61.24) .. controls (645.06,60.92) and (658.74,74.09) .. (659.06,90.66) .. controls (659.38,107.22) and (646.21,120.91) .. (629.64,121.23) .. controls (627.64,121.27) and (625.69,121.11) .. (623.79,120.77) -- (629.07,91.23) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (624.55,61.57) .. controls (625.84,61.38) and (627.15,61.26) .. (628.49,61.24) .. controls (645.06,60.92) and (658.74,74.09) .. (659.06,90.66) .. controls (659.38,107.22) and (646.21,120.91) .. (629.64,121.23) .. controls (627.64,121.27) and (625.69,121.11) .. (623.79,120.77) ;  
			%Shape: Arc [id:dp3990484669307758] 
			\draw  [draw opacity=0] (53.07,254) .. controls (36.7,253.76) and (23.5,240.42) .. (23.5,224) .. controls (23.5,207.48) and (36.86,194.08) .. (53.36,194) -- (53.5,224) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (53.07,254) .. controls (36.7,253.76) and (23.5,240.42) .. (23.5,224) .. controls (23.5,207.48) and (36.86,194.08) .. (53.36,194) ;  
			%Shape: Arc [id:dp9533821994712379] 
			\draw  [draw opacity=0] (58.67,194.01) .. controls (58.76,194.01) and (58.84,194.01) .. (58.92,194.01) .. controls (75.49,193.69) and (89.18,206.86) .. (89.49,223.42) .. controls (89.81,239.99) and (76.64,253.68) .. (60.08,253.99) .. controls (59.77,254) and (59.47,254) .. (59.17,254) -- (59.5,224) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (58.67,194.01) .. controls (58.76,194.01) and (58.84,194.01) .. (58.92,194.01) .. controls (75.49,193.69) and (89.18,206.86) .. (89.49,223.42) .. controls (89.81,239.99) and (76.64,253.68) .. (60.08,253.99) .. controls (59.77,254) and (59.47,254) .. (59.17,254) ;  
			%Shape: Arc [id:dp1569010490662165] 
			\draw  [draw opacity=0] (123.23,254.66) .. controls (106.86,254.43) and (93.67,241.09) .. (93.67,224.67) .. controls (93.67,208.15) and (107.02,194.74) .. (123.53,194.67) -- (123.67,224.67) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (123.23,254.66) .. controls (106.86,254.43) and (93.67,241.09) .. (93.67,224.67) .. controls (93.67,208.15) and (107.02,194.74) .. (123.53,194.67) ;  
			%Shape: Arc [id:dp7850847284713266] 
			\draw  [draw opacity=0] (129.84,194.68) .. controls (129.92,194.68) and (130.01,194.67) .. (130.09,194.67) .. controls (146.66,194.35) and (160.34,207.53) .. (160.66,224.09) .. controls (160.98,240.66) and (147.81,254.34) .. (131.24,254.66) .. controls (130.94,254.67) and (130.64,254.67) .. (130.34,254.67) -- (130.67,224.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (129.84,194.68) .. controls (129.92,194.68) and (130.01,194.67) .. (130.09,194.67) .. controls (146.66,194.35) and (160.34,207.53) .. (160.66,224.09) .. controls (160.98,240.66) and (147.81,254.34) .. (131.24,254.66) .. controls (130.94,254.67) and (130.64,254.67) .. (130.34,254.67) ;  
			%Shape: Arc [id:dp46609392704868446] 
			\draw  [draw opacity=0] (240.07,253.5) .. controls (223.7,253.26) and (210.5,239.92) .. (210.5,223.5) .. controls (210.5,206.98) and (223.86,193.58) .. (240.36,193.5) -- (240.5,223.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240.07,253.5) .. controls (223.7,253.26) and (210.5,239.92) .. (210.5,223.5) .. controls (210.5,206.98) and (223.86,193.58) .. (240.36,193.5) ;  
			%Shape: Arc [id:dp5273917534640883] 
			\draw  [draw opacity=0] (240.36,193.5) .. controls (240.44,193.5) and (240.53,193.5) .. (240.61,193.49) .. controls (257.18,193.18) and (270.86,206.35) .. (271.18,222.91) .. controls (271.5,239.48) and (258.33,253.17) .. (241.76,253.48) .. controls (241.46,253.49) and (241.16,253.49) .. (240.86,253.49) -- (241.19,223.49) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (240.36,193.5) .. controls (240.44,193.5) and (240.53,193.5) .. (240.61,193.49) .. controls (257.18,193.18) and (270.86,206.35) .. (271.18,222.91) .. controls (271.5,239.48) and (258.33,253.17) .. (241.76,253.48) .. controls (241.46,253.49) and (241.16,253.49) .. (240.86,253.49) ;  
			%Shape: Arc [id:dp7652796433211049] 
			\draw  [draw opacity=0] (316.55,254.17) .. controls (300.18,253.94) and (286.98,240.6) .. (286.98,224.18) .. controls (286.98,207.66) and (300.34,194.25) .. (316.84,194.18) -- (316.98,224.18) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (316.55,254.17) .. controls (300.18,253.94) and (286.98,240.6) .. (286.98,224.18) .. controls (286.98,207.66) and (300.34,194.25) .. (316.84,194.18) ;  
			%Shape: Arc [id:dp9110713142980248] 
			\draw  [draw opacity=0] (316.84,194.18) .. controls (316.92,194.18) and (317.01,194.17) .. (317.09,194.17) .. controls (333.66,193.85) and (347.34,207.03) .. (347.66,223.59) .. controls (347.98,240.16) and (334.81,253.84) .. (318.24,254.16) .. controls (316.93,254.19) and (315.63,254.13) .. (314.35,253.99) -- (317.67,224.17) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (316.84,194.18) .. controls (316.92,194.18) and (317.01,194.17) .. (317.09,194.17) .. controls (333.66,193.85) and (347.34,207.03) .. (347.66,223.59) .. controls (347.98,240.16) and (334.81,253.84) .. (318.24,254.16) .. controls (316.93,254.19) and (315.63,254.13) .. (314.35,253.99) ;  
			%Straight Lines [id:da08170435738147452] 
			\draw    (360,220.67) -- (388.17,220.9) ;
			\draw [shift={(390.17,220.92)}, rotate = 180.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Shape: Arc [id:dp3480216474433927] 
			\draw  [draw opacity=0] (431.9,254.83) .. controls (415.53,254.6) and (402.33,241.26) .. (402.33,224.83) .. controls (402.33,208.31) and (415.69,194.91) .. (432.19,194.83) -- (432.33,224.83) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (431.9,254.83) .. controls (415.53,254.6) and (402.33,241.26) .. (402.33,224.83) .. controls (402.33,208.31) and (415.69,194.91) .. (432.19,194.83) ;  
			%Shape: Arc [id:dp3683213024773533] 
			\draw  [draw opacity=0] (432.19,194.83) .. controls (432.28,194.83) and (432.36,194.83) .. (432.44,194.83) .. controls (449.01,194.51) and (462.7,207.68) .. (463.01,224.25) .. controls (463.33,240.81) and (450.16,254.5) .. (433.6,254.82) .. controls (432.63,254.84) and (431.67,254.81) .. (430.72,254.74) -- (433.02,224.82) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (432.19,194.83) .. controls (432.28,194.83) and (432.36,194.83) .. (432.44,194.83) .. controls (449.01,194.51) and (462.7,207.68) .. (463.01,224.25) .. controls (463.33,240.81) and (450.16,254.5) .. (433.6,254.82) .. controls (432.63,254.84) and (431.67,254.81) .. (430.72,254.74) ;  
			%Shape: Arc [id:dp5737622824088838] 
			\draw  [draw opacity=0] (508.38,255.51) .. controls (492.01,255.28) and (478.81,241.93) .. (478.81,225.51) .. controls (478.81,208.99) and (492.17,195.59) .. (508.67,195.51) -- (508.81,225.51) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (508.38,255.51) .. controls (492.01,255.28) and (478.81,241.93) .. (478.81,225.51) .. controls (478.81,208.99) and (492.17,195.59) .. (508.67,195.51) ;  
			%Shape: Arc [id:dp234397395132659] 
			\draw  [draw opacity=0] (508.67,195.51) .. controls (508.76,195.51) and (508.84,195.51) .. (508.92,195.51) .. controls (525.49,195.19) and (539.18,208.36) .. (539.49,224.92) .. controls (539.81,241.49) and (526.64,255.18) .. (510.08,255.49) .. controls (509.38,255.51) and (508.69,255.5) .. (508,255.46) -- (509.5,225.5) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (508.67,195.51) .. controls (508.76,195.51) and (508.84,195.51) .. (508.92,195.51) .. controls (525.49,195.19) and (539.18,208.36) .. (539.49,224.92) .. controls (539.81,241.49) and (526.64,255.18) .. (510.08,255.49) .. controls (509.38,255.51) and (508.69,255.5) .. (508,255.46) ;  
			%Shape: Arc [id:dp5552171734117654] 
			\draw  [draw opacity=0] (623.72,254.89) .. controls (622.31,255.09) and (620.87,255.2) .. (619.4,255.2) .. controls (602.83,255.2) and (589.4,241.77) .. (589.4,225.2) .. controls (589.4,208.63) and (602.83,195.2) .. (619.4,195.2) .. controls (620.96,195.2) and (622.5,195.32) .. (624,195.55) -- (619.4,225.2) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (623.72,254.89) .. controls (622.31,255.09) and (620.87,255.2) .. (619.4,255.2) .. controls (602.83,255.2) and (589.4,241.77) .. (589.4,225.2) .. controls (589.4,208.63) and (602.83,195.2) .. (619.4,195.2) .. controls (620.96,195.2) and (622.5,195.32) .. (624,195.55) ;  
			%Shape: Arc [id:dp8128646084809054] 
			\draw  [draw opacity=0] (623.88,195.74) .. controls (625.17,195.54) and (626.49,195.43) .. (627.82,195.41) .. controls (644.39,195.09) and (658.08,208.26) .. (658.39,224.82) .. controls (658.71,241.39) and (645.54,255.08) .. (628.98,255.39) .. controls (626.98,255.43) and (625.02,255.27) .. (623.12,254.94) -- (628.4,225.4) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (623.88,195.74) .. controls (625.17,195.54) and (626.49,195.43) .. (627.82,195.41) .. controls (644.39,195.09) and (658.08,208.26) .. (658.39,224.82) .. controls (658.71,241.39) and (645.54,255.08) .. (628.98,255.39) .. controls (626.98,255.43) and (625.02,255.27) .. (623.12,254.94) ;  
			%Straight Lines [id:da024211492891814124] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (623.88,195.74) -- (623.72,254.89) ;
			
			% Text Node
			\draw (178.11,197.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
			% Text Node
			\draw (559.33,196.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
			% Text Node
			\draw (350.19,61.6) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
			% Text Node
			\draw (425.11,218.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{1}$};
			% Text Node
			\draw (501.11,218.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{2}$};

		\end{tikzpicture}
\begin{tikzpicture}[x=1.0pt,y=1.0pt,yscale=-0.40,xscale=0.40]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Arc [id:dp04718799646009175] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.08,108.06) .. controls (239.1,118.54) and (249.79,136.53) .. (250.05,157.09) .. controls (250.47,189.93) and (224.12,216.89) .. (191.21,217.31) .. controls (158.3,217.73) and (131.28,191.45) .. (130.86,158.6) .. controls (130.57,135.82) and (143.16,115.86) .. (161.89,105.63) -- (190.45,157.84) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (223.08,108.06) .. controls (239.1,118.54) and (249.79,136.53) .. (250.05,157.09) .. controls (250.47,189.93) and (224.12,216.89) .. (191.21,217.31) .. controls (158.3,217.73) and (131.28,191.45) .. (130.86,158.6) .. controls (130.57,135.82) and (143.16,115.86) .. (161.89,105.63) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (183.02,214.43) -- (191.02,217.31) -- (182.95,219.98) ;
			%Straight Lines [id:da5582692779005958] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.89,105.63) -- (190.88,155.1) ;
			%Straight Lines [id:da9844183499712658] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (223.08,108.06) -- (190.88,155.1) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (177.35,137.52) -- (175.84,129.15) -- (182.19,134.81) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (210.23,132.1) -- (203.95,136.25) -- (205.68,128.92) ;
			%Shape: Arc [id:dp5210867865975151] 
			\draw  [draw opacity=0] (353.02,104.36) .. controls (360.68,100.63) and (369.27,98.49) .. (378.36,98.37) .. controls (411.28,97.96) and (438.3,124.24) .. (438.71,157.09) .. controls (439.13,189.93) and (412.79,216.89) .. (379.88,217.31) .. controls (346.96,217.73) and (319.94,191.45) .. (319.53,158.6) .. controls (319.22,134.94) and (332.82,114.32) .. (352.75,104.49) -- (379.12,157.84) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (353.02,104.36) .. controls (360.68,100.63) and (369.27,98.49) .. (378.36,98.37) .. controls (411.28,97.96) and (438.3,124.24) .. (438.71,157.09) .. controls (439.13,189.93) and (412.79,216.89) .. (379.88,217.31) .. controls (346.96,217.73) and (319.94,191.45) .. (319.53,158.6) .. controls (319.22,134.94) and (332.82,114.32) .. (352.75,104.49) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (373.02,214.43) -- (381.02,217.31) -- (372.95,219.98) ;
			%Straight Lines [id:da08532829480873183] 
			\draw    (261.08,160.33) -- (306.58,160.53) ;
			\draw [shift={(308.58,160.54)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
			%Straight Lines [id:da09147483447104399] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (379.89,98.13) -- (380.58,152.67) ;
			
			% Text Node
			\draw (184.88,159.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};
			% Text Node
			\draw (372.38,159.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};
			% Text Node
			\draw (280.8,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.80,xscale=0.80]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Arc [id:dp2341488943400044] 
			\draw  [draw opacity=0] (333.61,157.86) .. controls (344.99,164.55) and (352.63,176.42) .. (352.82,190.04) .. controls (353.1,211.26) and (335.16,228.68) .. (312.73,228.95) .. controls (290.31,229.22) and (271.9,212.23) .. (271.62,191.01) .. controls (271.42,176) and (280.35,162.88) .. (293.53,156.4) -- (312.22,190.53) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (333.61,157.86) .. controls (344.99,164.55) and (352.63,176.42) .. (352.82,190.04) .. controls (353.1,211.26) and (335.16,228.68) .. (312.73,228.95) .. controls (290.31,229.22) and (271.9,212.23) .. (271.62,191.01) .. controls (271.42,176) and (280.35,162.88) .. (293.53,156.4) ;  
			%Straight Lines [id:da21370909772433422] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.76,156.79) -- (312.5,188.76) ;
			%Straight Lines [id:da5646634337598271] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.44,158.37) -- (312.5,188.76) ;
			%Shape: Arc [id:dp5553965070257773] 
			\draw  [draw opacity=0] (202.91,159.43) .. controls (213.2,166.28) and (219.98,177.55) .. (220.15,190.37) .. controls (220.44,211.59) and (202.49,229.01) .. (180.07,229.28) .. controls (157.64,229.55) and (139.24,212.57) .. (138.95,191.35) .. controls (138.76,177.26) and (146.61,164.85) .. (158.46,158.02) -- (179.55,190.86) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (202.91,159.43) .. controls (213.2,166.28) and (219.98,177.55) .. (220.15,190.37) .. controls (220.44,211.59) and (202.49,229.01) .. (180.07,229.28) .. controls (157.64,229.55) and (139.24,212.57) .. (138.95,191.35) .. controls (138.76,177.26) and (146.61,164.85) .. (158.46,158.02) ;  
			%Straight Lines [id:da47150673104917573] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (162.09,159.73) -- (177.36,185.91) ;
			%Straight Lines [id:da2129284161781092] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (199.73,161.55) -- (181.36,186.09) ;
			%Straight Lines [id:da025927986715096774] 
			\draw    (231.33,189.67) -- (260.33,190.29) ;
			\draw [shift={(262.33,190.33)}, rotate = 181.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (238.06,165.95) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};

		\end{tikzpicture}
\begin{tikzpicture}[x=1.0pt,y=1.pt,yscale=-0.40,xscale=0.40]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Shape: Arc [id:dp785264518325916] 
			\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.08,128.06) .. controls (259.1,138.54) and (269.79,156.53) .. (270.05,177.09) .. controls (270.47,209.93) and (244.12,236.89) .. (211.21,237.31) .. controls (178.3,237.73) and (151.28,211.45) .. (150.86,178.6) .. controls (150.57,155.82) and (163.16,135.86) .. (181.89,125.63) -- (210.45,177.84) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (243.08,128.06) .. controls (259.1,138.54) and (269.79,156.53) .. (270.05,177.09) .. controls (270.47,209.93) and (244.12,236.89) .. (211.21,237.31) .. controls (178.3,237.73) and (151.28,211.45) .. (150.86,178.6) .. controls (150.57,155.82) and (163.16,135.86) .. (181.89,125.63) ;
			%Straight Lines [id:da15982579510768513] 
			\draw    (281.08,180.33) -- (326.58,180.53) ;
			\draw [shift={(328.58,180.54)}, rotate = 180.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
			%Shape: Arc [id:dp4222141745839342] 
			\draw  [draw opacity=0] (373.02,124.36) .. controls (380.68,120.63) and (389.27,118.49) .. (398.36,118.37) .. controls (431.28,117.96) and (458.3,144.24) .. (458.71,177.09) .. controls (459.13,209.93) and (432.79,236.89) .. (399.88,237.31) .. controls (366.96,237.73) and (339.94,211.45) .. (339.53,178.6) .. controls (339.22,154.94) and (352.82,134.32) .. (372.75,124.49) -- (399.12,177.84) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (373.02,124.36) .. controls (380.68,120.63) and (389.27,118.49) .. (398.36,118.37) .. controls (431.28,117.96) and (458.3,144.24) .. (458.71,177.09) .. controls (459.13,209.93) and (432.79,236.89) .. (399.88,237.31) .. controls (366.96,237.73) and (339.94,211.45) .. (339.53,178.6) .. controls (339.22,154.94) and (352.82,134.32) .. (372.75,124.49) ;
			%Straight Lines [id:da5801651988344426] 
			\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (205,237) -- (212.67,237.13) ;
			\draw [shift={(214.67,237.17)}, rotate = 180.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da29248265861778955] 
			\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (393,237) -- (400.67,237.13) ;
			\draw [shift={(402.67,237.17)}, rotate = 180.99] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			
			% Text Node
			\draw (298.6,138.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\beta $};
			
		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
			%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
			
			%Straight Lines [id:da2206314051849132] 
			\draw    (129.81,203.14) -- (196.17,202.88) ;
			\draw [shift={(198.17,202.88)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da3472876638452218] 
			\draw    (130.92,72.67) -- (516.63,73.16) ;
			\draw [shift={(518.63,73.17)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da11986834369094257] 
			\draw    (291.14,200.47) -- (355.29,200.86) ;
			\draw [shift={(357.29,200.88)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da9600598462350995] 
			\draw    (447.79,201.88) -- (515.79,202.85) ;
			\draw [shift={(517.79,202.88)}, rotate = 180.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da40845395306007115] 
			\draw    (79.33,111.17) -- (79.33,159.17) ;
			\draw [shift={(79.33,161.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
			%Straight Lines [id:da1857526529445439] 
			\draw    (561.33,111.17) -- (561.33,159.17) ;
			\draw [shift={(561.33,161.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
			%Shape: Arc [id:dp553659669747922] 
			\draw  [draw opacity=0] (107.06,179.35) .. controls (114.75,184.54) and (119.87,193.36) .. (120,203.43) .. controls (120.2,219.64) and (107.4,232.95) .. (91.4,233.15) .. controls (75.4,233.36) and (62.26,220.39) .. (62.06,204.18) .. controls (61.92,193) and (67.97,183.2) .. (76.99,178.13) -- (91.03,203.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (107.06,179.35) .. controls (114.75,184.54) and (119.87,193.36) .. (120,203.43) .. controls (120.2,219.64) and (107.4,232.95) .. (91.4,233.15) .. controls (75.4,233.36) and (62.26,220.39) .. (62.06,204.18) .. controls (61.92,193) and (67.97,183.2) .. (76.99,178.13) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (89.55,231.6) -- (93.44,233.02) -- (89.51,234.33) ;
			%Straight Lines [id:da6093102204571248] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (79.46,181.7) -- (90.09,202.85) ;
			%Straight Lines [id:da6548227214337154] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (105.07,182.39) -- (93.15,202.69) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (85.13,195.33) -- (84.57,191.75) -- (86.9,194.17) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (99.9,192.97) -- (97.59,194.74) -- (98.23,191.61) ;
			%Shape: Arc [id:dp045987098469217] 
			\draw  [draw opacity=0] (261.22,179.13) .. controls (269.64,184.33) and (275.27,193.42) .. (275.41,203.83) .. controls (275.62,220.24) and (262.09,233.71) .. (245.17,233.92) .. controls (228.26,234.13) and (214.37,221) .. (214.16,204.59) .. controls (214.01,193.08) and (220.62,183.02) .. (230.42,177.96) -- (244.78,204.21) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (261.22,179.13) .. controls (269.64,184.33) and (275.27,193.42) .. (275.41,203.83) .. controls (275.62,220.24) and (262.09,233.71) .. (245.17,233.92) .. controls (228.26,234.13) and (214.37,221) .. (214.16,204.59) .. controls (214.01,193.08) and (220.62,183.02) .. (230.42,177.96) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (240.96,232.48) -- (245.08,233.92) -- (240.93,235.25) ;
			%Straight Lines [id:da3140912343687514] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (230.11,178.12) -- (245,202.84) ;
			%Straight Lines [id:da4532486303834613] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261.55,179.34) -- (245,202.84) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (238.05,194.05) -- (237.27,189.87) -- (240.54,192.7) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (254.95,191.34) -- (251.72,193.42) -- (252.61,189.76) ;
			%Shape: Arc [id:dp48222597206580253] 
			\draw  [draw opacity=0] (421.22,178.63) .. controls (429.64,183.83) and (435.27,192.92) .. (435.41,203.33) .. controls (435.62,219.74) and (422.09,233.21) .. (405.17,233.42) .. controls (388.26,233.63) and (374.37,220.5) .. (374.16,204.09) .. controls (374.01,192.58) and (380.62,182.52) .. (390.42,177.46) -- (404.78,203.71) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (421.22,178.63) .. controls (429.64,183.83) and (435.27,192.92) .. (435.41,203.33) .. controls (435.62,219.74) and (422.09,233.21) .. (405.17,233.42) .. controls (388.26,233.63) and (374.37,220.5) .. (374.16,204.09) .. controls (374.01,192.58) and (380.62,182.52) .. (390.42,177.46) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (400.96,231.98) -- (405.08,233.42) -- (400.93,234.75) ;
			%Straight Lines [id:da1979988160242172] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390.11,177.62) -- (405,202.34) ;
			%Straight Lines [id:da07630383904741267] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (421.55,178.84) -- (405,202.34) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (398.05,193.55) -- (397.27,189.37) -- (400.54,192.2) ;
			\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (414.95,190.84) -- (411.72,192.92) -- (412.61,189.26) ;
			%Shape: Arc [id:dp6012942008180786] 
			\draw  [draw opacity=0] (576.22,177.13) .. controls (584.64,182.33) and (590.27,191.42) .. (590.41,201.83) .. controls (590.62,218.24) and (577.09,231.71) .. (560.17,231.92) .. controls (543.26,232.13) and (529.37,219) .. (529.16,202.59) .. controls (528.94,186.18) and (542.48,172.7) .. (559.39,172.5) .. controls (565.54,172.42) and (571.28,174.1) .. (576.12,177.07) -- (559.78,202.21) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (576.22,177.13) .. controls (584.64,182.33) and (590.27,191.42) .. (590.41,201.83) .. controls (590.62,218.24) and (577.09,231.71) .. (560.17,231.92) .. controls (543.26,232.13) and (529.37,219) .. (529.16,202.59) .. controls (528.94,186.18) and (542.48,172.7) .. (559.39,172.5) .. controls (565.54,172.42) and (571.28,174.1) .. (576.12,177.07) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (555.96,230.48) -- (560.08,231.92) -- (555.93,233.25) ;
			%Straight Lines [id:da8246035992215975] 
			\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (560.11,173.12) -- (560.04,204.52) ;
			%Shape: Arc [id:dp18380785116897946] 
			\draw  [draw opacity=0] (95.66,45.35) .. controls (103.35,50.54) and (108.47,59.36) .. (108.6,69.43) .. controls (108.8,85.64) and (96,98.95) .. (80,99.15) .. controls (64,99.36) and (50.86,86.39) .. (50.66,70.18) .. controls (50.52,59) and (56.57,49.2) .. (65.59,44.13) -- (79.63,69.8) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (95.66,45.35) .. controls (103.35,50.54) and (108.47,59.36) .. (108.6,69.43) .. controls (108.8,85.64) and (96,98.95) .. (80,99.15) .. controls (64,99.36) and (50.86,86.39) .. (50.66,70.18) .. controls (50.52,59) and (56.57,49.2) .. (65.59,44.13) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (78.15,97.6) -- (82.04,99.02) -- (78.11,100.33) ;
			%Shape: Arc [id:dp030280606640367358] 
			\draw  [draw opacity=0] (575.39,48.02) .. controls (583.09,53.2) and (588.21,62.03) .. (588.33,72.1) .. controls (588.54,88.31) and (575.73,101.61) .. (559.73,101.82) .. controls (543.73,102.03) and (530.6,89.05) .. (530.39,72.85) .. controls (530.19,56.64) and (542.99,43.33) .. (558.99,43.12) .. controls (565,43.05) and (570.61,44.83) .. (575.28,47.94) -- (559.36,72.47) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (575.39,48.02) .. controls (583.09,53.2) and (588.21,62.03) .. (588.33,72.1) .. controls (588.54,88.31) and (575.73,101.61) .. (559.73,101.82) .. controls (543.73,102.03) and (530.6,89.05) .. (530.39,72.85) .. controls (530.19,56.64) and (542.99,43.33) .. (558.99,43.12) .. controls (565,43.05) and (570.61,44.83) .. (575.28,47.94) ;
			\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (557.88,100.26) -- (561.77,101.68) -- (557.85,103) ;
			
			% Text Node
			\draw (151.77,214.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
			% Text Node
			\draw (475.33,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
			% Text Node
			\draw (310.86,45.73) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
			% Text Node
			\draw (399,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};
			% Text Node
			\draw (554,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X'$};

		\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da3158441662556525] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (216,90) -- (216.92,149) ;
	%Straight Lines [id:da033322540216902174] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.01,89.31) -- (276.92,150) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (271.6,123.51) -- (276.4,114.84) -- (280.59,123.82) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (220.35,114.79) -- (216.64,124.08) -- (212.36,115.05) ;
	%Straight Lines [id:da4756978461007094] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (216,90) -- (276.01,89.31) ;
	%Straight Lines [id:da757183674985221] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (216.92,149) -- (276.92,150) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250.68,93.5) -- (241.52,89.5) -- (250.68,85.5) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (241.01,145.63) -- (250.28,149.37) -- (241.23,153.62) ;
	%Shape: Ellipse [id:dp014811123516573321] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (432.82,87.32) .. controls (439.59,87.23) and (445.25,100.77) .. (445.46,117.56) .. controls (445.68,134.34) and (440.37,148.02) .. (433.61,148.11) .. controls (426.84,148.2) and (421.19,134.66) .. (420.97,117.87) .. controls (420.75,101.08) and (426.06,87.41) .. (432.82,87.32) -- cycle ;
	%Straight Lines [id:da4049164467957619] 
	\draw    (387.32,87.32) -- (432.82,87.32) ;
	%Straight Lines [id:da5348427432486099] 
	\draw    (387.72,148.11) -- (433.61,148.11) ;
	%Curve Lines [id:da2213611884071417] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (387.32,87.32) .. controls (402.91,86.53) and (403.91,145.87) .. (387.72,148.11) ;
	%Curve Lines [id:da36537872117853887] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387.72,87.31) .. controls (375.14,82.86) and (368.47,144.53) .. (387.72,148.11) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (425.99,109.35) -- (421,117.91) -- (417.01,108.83) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (371.98,126.46) -- (375.69,117.17) -- (379.98,126.2) ;
	%Straight Lines [id:da629323171814045] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (375.67,117) -- (420.97,117.87) ;
	%Straight Lines [id:da0571023921384457] 
	\draw    (296,119.5) -- (354.1,119.42) ;
	\draw [shift={(356.1,119.41)}, rotate = 179.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (320.5,95.9) node [anchor=north west][inner sep=0.75pt]    {$f$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da04851339870369753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (341.5,99) -- (342.42,158) ;
%Straight Lines [id:da13077109492606942] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401.51,98.31) -- (402.42,159) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (397.1,132.51) -- (401.9,123.84) -- (406.09,132.82) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (345.85,123.79) -- (342.14,133.08) -- (337.86,124.05) ;
%Straight Lines [id:da2159587427402505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (341.5,99) -- (401.51,98.31) ;
%Straight Lines [id:da4737852771836524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (342.42,158) -- (402.42,159) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (376.18,102.5) -- (367.02,98.5) -- (376.18,94.5) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (366.51,154.63) -- (375.78,158.37) -- (366.73,162.62) ;
%Straight Lines [id:da7938287860727048] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (192.5,100.5) -- (193.42,159.5) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (196.85,125.29) -- (193.14,134.58) -- (188.86,125.55) ;
%Straight Lines [id:da6899847913247341] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (257.01,99.81) -- (257.92,160.5) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (252.6,134.01) -- (257.4,125.34) -- (261.59,134.32) ;
%Straight Lines [id:da9513118648922336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194.79,95.88) -- (254.29,96.38) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (229.18,99.5) -- (220.02,95.69) -- (229.18,91.87) ;
%Straight Lines [id:da6260745409119496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.42,163.5) -- (255.42,164.5) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (219.51,160.13) -- (228.78,163.87) -- (219.73,168.12) ;
%Straight Lines [id:da1390111219225424] 
\draw    (279.5,131) -- (326.79,131.36) ;
\draw [shift={(328.79,131.38)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (297.5,104.9) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\alpha $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da5142342161135587] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.24,75.11) -- (197.11,130.44) ;
	%Straight Lines [id:da9516091949953546] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (253,74.47) -- (253.86,131.38) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (248.83,106.53) -- (253.37,98.4) -- (257.34,106.82) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (200.36,98.36) -- (196.85,107.07) -- (192.79,98.6) ;
	%Shape: Ellipse [id:dp13049300732684788] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (401.32,72.59) .. controls (407.72,72.51) and (413.08,85.21) .. (413.28,100.95) .. controls (413.49,116.7) and (408.47,129.52) .. (402.07,129.6) .. controls (395.67,129.68) and (390.32,116.99) .. (390.11,101.24) .. controls (389.91,85.5) and (394.93,72.67) .. (401.32,72.59) -- cycle ;
	%Curve Lines [id:da32847824089790745] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (358.29,72.6) .. controls (373.03,71.86) and (373.98,127.5) .. (358.66,129.61) ;
	%Curve Lines [id:da19256048183905417] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (358.66,72.59) .. controls (346.76,68.42) and (340.46,126.24) .. (358.66,129.61) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (394.24,100.47) -- (390.76,109.1) -- (385.76,101.24) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (342.9,104.85) -- (347.41,96.62) -- (350.45,105.51) ;
	%Straight Lines [id:da3793190206609518] 
	\draw    (271.91,102.77) -- (326.76,102.7) ;
	\draw [shift={(328.76,102.69)}, rotate = 179.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	
	% Text Node
	\draw (291.34,79.64) node [anchor=north west][inner sep=0.75pt]    {$\beta $};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da6079647418052251] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219.65,187.27) -- (220.47,239.26) ;
	%Straight Lines [id:da4103665028767559] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (273.06,186.66) -- (273.86,240.15) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (269.13,216.8) -- (273.41,209.16) -- (277.13,217.07) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (223.52,209.12) -- (220.22,217.3) -- (216.41,209.34) ;
	%Straight Lines [id:da8544769398217391] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (219.65,187.27) -- (273.06,186.66) ;
	%Straight Lines [id:da2029253547687615] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220.47,239.26) -- (273.86,240.15) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (250.52,190.35) -- (242.36,186.83) -- (250.52,183.3) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (241.91,236.29) -- (250.16,239.59) -- (242.1,243.34) ;
	%Straight Lines [id:da7886229271923841] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52.2,191.67) -- (52.98,243.67) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (55.93,210) -- (52.75,218.18) -- (49.08,210.22) ;
	%Straight Lines [id:da3464341658799881] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (112.54,187.54) -- (112.99,243.04) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (108.81,217.68) -- (112.87,210.04) -- (116.41,217.96) ;
	%Straight Lines [id:da04836188921097906] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (55.2,184.55) -- (108.15,184.99) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (85.65,187.74) -- (77.8,184.38) -- (85.66,181.02) ;
	%Straight Lines [id:da28743639690503475] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (55.81,246.78) -- (109.21,247.66) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (77.65,243.81) -- (85.65,247.11) -- (77.83,250.86) ;
	%Straight Lines [id:da3319158002255753] 
	\draw    (129.81,210.14) -- (196.17,209.88) ;
	\draw [shift={(198.17,209.88)}, rotate = 179.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da2660962058924917] 
	\draw    (130.92,79.67) -- (516.63,80.16) ;
	\draw [shift={(518.63,80.17)}, rotate = 180.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da4181412024945158] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (379.98,186.43) -- (380.8,238.43) ;
	%Straight Lines [id:da921912918233971] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (433.39,185.83) -- (434.2,239.31) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (429.46,215.96) -- (433.74,208.32) -- (437.47,216.24) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (383.86,208.28) -- (380.56,216.47) -- (376.74,208.51) ;
	%Straight Lines [id:da4703262667854565] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379.98,186.43) -- (433.39,185.83) ;
	%Straight Lines [id:da6536228012225754] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380.8,238.43) -- (434.2,239.31) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (410.85,189.52) -- (402.69,185.99) -- (410.85,182.47) ;
	\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (402.24,235.46) -- (410.49,238.76) -- (402.43,242.51) ;
	%Straight Lines [id:da7889620443132918] 
	\draw    (291.14,207.47) -- (355.29,207.86) ;
	\draw [shift={(357.29,207.88)}, rotate = 180.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Straight Lines [id:da9238156307359073] 
	\draw    (447.79,208.88) -- (515.79,209.85) ;
	\draw [shift={(517.79,209.88)}, rotate = 180.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
	%Shape: Ellipse [id:dp4501300933726239] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (594.49,187.06) .. controls (601.25,186.98) and (606.92,198.54) .. (607.13,212.86) .. controls (607.35,227.19) and (602.04,238.87) .. (595.28,238.94) .. controls (588.51,239.02) and (582.85,227.46) .. (582.63,213.13) .. controls (582.42,198.81) and (587.72,187.13) .. (594.49,187.06) -- cycle ;
	%Straight Lines [id:da7135291410830369] 
	\draw    (548.99,187.06) -- (594.49,187.06) ;
	%Straight Lines [id:da6669579490476718] 
	\draw    (549.38,238.95) -- (595.28,238.94) ;
	%Curve Lines [id:da7178105397314919] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (548.99,187.06) .. controls (564.58,186.39) and (565.58,237.03) .. (549.38,238.95) ;
	%Curve Lines [id:da8230416589257897] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (549.38,187.05) .. controls (536.81,183.25) and (530.14,235.89) .. (549.38,238.95) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (587.27,205.52) -- (583.06,213.15) -- (578.28,205.7) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (533.93,218.4) -- (537.87,210.58) -- (541.93,218.41) ;
	%Straight Lines [id:da17262187384233407] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (537.33,212.39) -- (582.64,213.13) ;
	%Straight Lines [id:da982965984755531] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (56.13,59.04) -- (56.13,106.52) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (59.42,75.44) -- (56.12,82.99) -- (52.3,75.65) ;
	%Straight Lines [id:da37251305213060515] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (108,59.04) -- (108.08,105.58) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (104.03,82.98) -- (108.25,75.94) -- (111.93,83.24) ;
	%Curve Lines [id:da20582217547301485] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (549.99,56.06) .. controls (565.58,55.39) and (566.58,106.03) .. (550.38,107.95) ;
	%Curve Lines [id:da1046325552859505] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (550.38,56.05) .. controls (537.81,52.25) and (531.14,104.89) .. (550.38,107.95) ;
	%Shape: Ellipse [id:dp9830498713651589] 
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (595.99,56.06) .. controls (602.75,55.98) and (608.42,67.54) .. (608.63,81.86) .. controls (608.85,96.19) and (603.54,107.87) .. (596.78,107.94) .. controls (590.01,108.02) and (584.35,96.46) .. (584.13,82.13) .. controls (583.92,67.81) and (589.22,56.13) .. (595.99,56.06) -- cycle ;
	%Straight Lines [id:da3764729195066957] 
	\draw    (79.33,118.17) -- (79.33,166.17) ;
	\draw [shift={(79.33,168.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
	%Straight Lines [id:da3868784743245065] 
	\draw    (573.33,119.17) -- (573.33,167.17) ;
	\draw [shift={(573.33,169.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (534.42,84.49) -- (538.58,76.78) -- (542.42,84.73) ;
	\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (588.08,76.23) -- (584.11,83.98) -- (579.09,76.69) ;
	
	% Text Node
	\draw (475.33,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
	% Text Node
	\draw (400.33,205.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X$};
	% Text Node
	\draw (310.86,52.73) node [anchor=north west][inner sep=0.75pt]    {$\beta $};

\end{tikzpicture}
